Reconfiguration of Regular Induced Subgraphs

We study the problem of checking the existence of a step-by-step transformation of $d$-regular induced subgraphs in a graph, where $d \ge 0$ and each step in the transformation must follow a fixed reconfiguration rule. Our problem for $d=0$ is equivalent to \textsc{Independent Set Reconfiguration}, which is one of the most well-studied reconfiguration problems. In this paper, we systematically investigate the complexity of the problem, in particular, on chordal graphs and bipartite graphs. Our results give interesting contrasts to known ones for \textsc{Independent Set Reconfiguration}.

==> fig/bimatching.tex <==
\def\biscale{0.7}
\newcommand{\MatchingBase}{
    \node at (0, 0) (pv1) {};
    \node at (0, 0.5) (pv2) {};
    \node at (0, 1) (pv3) {};

    \node[pq] at (1, 0.5) (p) {};
    \node at ($(p) - (0, 0.5)$) {$p$};
    \node[pq] at (3, 0.5) (q) {};
    \node at ($(q) - (0, 0.5)$) {$q$};

    \node at (4, 0) (qv1) {};
    \node at (4, 0.5) (qv2) {};
    \node at (4, 1) (qv3) {};

    \foreach \u/\v in {
            pv1/p, pv2/p, pv3/p,
            qv1/q, qv2/q, qv3/q,
            p/q%
        } {
            \draw (\u) edge (\v);
        }
}
\newcommand{\MatchingAuxBase}{
    \node at (p) {};
    \node[pq] at ($(p) + (0, 0.8)$) (pp) {};
    \node at ($(pp) + (0, 0.5)$) {$p'$};
    \node[pq] at ($(q) + (0, 0.8)$) (qp) {};
    \node at ($(qp) + (0, 0.5)$) {$q'$};
    \draw (p) edge (pp);
    \draw (q) edge (qp);
}
\begin{tikzpicture}[scale = \biscale,
        matching edge/.style = {draw=\iniClr, line width=3pt},
        pq/.style = {scale=\biscale, circle, line width=1pt, draw=black, fill=white},
        token/.style = {scale=\biscale, circle, line width=1pt, draw=black, fill=black},
    ]
    \def\xshiftAmount{5}
    \def\yshiftAmount{-4}

    \begin{scope}
        \MatchingBase
        \node at ($(p)!0.5!(q) - (0, .75)$) {$S_i$};
        \node[token] at (p) {};
        \draw[dashed, ->] ($(p) + (8pt, 5pt)$) to ($(q) + (-6pt, 5pt)$);
        \draw[-{Triangle[width=10pt,length=6pt]}, line width=4pt, gray]
        ($(qv2) + (1.4, 0)$) to ($(qv2) + (\xshiftAmount, 0)$);
    \end{scope}

    \begin{scope}[shift={(2*\xshiftAmount, 0)}]
        \MatchingBase
        \node at ($(p)!0.5!(q) - (0, .75)$) {$S_{i+1}$};
        \node[token] at (q) {};
    \end{scope}

    \begin{scope}[shift={(0*\xshiftAmount, \yshiftAmount)}]
        \MatchingBase
        \node at ($(p)!0.5!(q) - (0, .75)$) {$U_{2i}$};
        \MatchingAuxBase
        \node[token] at (p) {};
        \node[token] at (pp) {};
        \draw[matching edge] (p) to (pp);
        \draw[dashed, ->, shorten >= 3pt, shorten <= 3pt] (pp) edge (q);

        \draw[-{Triangle[width=10pt,length=6pt]}, line width=4pt, gray] ($(qv2) + (0.2, 0)$) to ($(qv2) + (1, 0)$);
    \end{scope}
    \begin{scope}[shift={(1*\xshiftAmount, \yshiftAmount)}]
        \MatchingBase
        \node at ($(p)!0.5!(q) - (0, .75)$) {$U_{2i+1}$};
        \MatchingAuxBase
        \node[token] at (p) {};
        \node[token] at (q) {};
        \draw[matching edge] (p) to (q);
        \draw[dashed, ->, shorten >= 3pt, shorten <= 3pt] (p) edge (qp);
        \draw[-{Triangle[width=10pt,length=6pt]}, line width=4pt, gray] ($(qv2) + (0.2, 0)$) to ($(qv2) + (1, 0)$);
    \end{scope}
    \begin{scope}[shift={(2*\xshiftAmount, \yshiftAmount)}]
        \MatchingBase
        \node at ($(p)!0.5!(q) - (0, .75)$) {$U_{2i+2}$};
        \MatchingAuxBase
        \node[token] at (q) {};
        \node[token] at (qp) {};
        \draw[matching edge] (q) to (qp);
    \end{scope}

\end{tikzpicture}


==> fig/crisr2-bi.tex <==
\newcommand{\orgInstance}{
    % generate nodes
    \foreach \x in {0, 1, 2, 3, 4, 5, 6, 7}{
            \foreach \y in {1, 2, 3, 4}
                {
                    \node at (\x*\xScale,\y*\yScale) (v\x\y) {};
                }
        }
    \draw[thick,black,fill=white] \convexpath{v01,v04}{1.3em};
    \draw[thick,black,fill=white] \convexpath{v71,v74}{1.3em};
    \node[circle, line width=1pt, draw=blue, fill=white] at (0, 2.5*\yScale) (v0) {};
    \node[circle, line width=1pt, draw=blue, fill=white] at (7*\xScale, 2.5*\yScale) (v7) {};
    \node at (v01.north) {\huge $x$};
    \node at (v71.north) {\huge $y$};
    % generate edges 
    \foreach \u / \v in {
            v0/v11, v0/v12, v0/v13, v0/v14,
            v11/v21, v11/v22, v12/v22, v13/v21, v13/v23, v14/v23, v14/v24,
            v21/v31, v21/v32, v22/v32, v22/v33, v22/v34, v23/v31, v24/v32, v24/v33,
            v31/v41, v32/v41, v32/v43, v32/v44, v33/v41, v33/v43, v34/v42, v34/v43,
            v51/v61, v51/v63, v51/v64, v52/v61, v52/v63, v53/v62, v53/v63, v54/v63, v54/v64,
            v7/v61, v7/v62, v7/v63, v7/v64%
        }{
            \draw (\u) to (\v);
        }
    \draw[thick,black,fill=white] \convexpath{v11,v14}{1.3em};
    \draw[thick,black,fill=white] \convexpath{v21,v24}{1.3em};
    \draw[thick,black,fill=white] \convexpath{v31,v34}{1.3em};
    \draw[thick,black,fill=white] \convexpath{v61,v64}{1.3em};
    % path
    %% vertices on a path
    \foreach \u in {v11, v22, v32, v44, v51, v62} { \node[circle, fill=\iniClr] at (\u) (c\u) {}; }
    \foreach \u in {v12, v24, v31, v41, v52, v63} { \node[circle, fill=\tarClr] at (\u) (c\u) {}; }
    %% edges on a path
    \foreach \u  [remember=\u as \v (initially v0)] in {v11, v22, v32, v44, v51, v62, v7} { \draw[line width=2pt, \iniClr] (\v) to (\u); }
    \draw[dashed, line width=3pt, white] (v44) to (v51);
    \foreach \u  [remember=\u as \v (initially v0)] in {v12, v24, v31, v41, v52, v63, v7} { \draw[line width=2pt, \tarClr] (\v) to (\u); }
    \draw[dashed, line width=3pt, white] (v41) to (v52);
}

\def\picScale{0.47}
\begin{tikzpicture}[every node/.style={},scale=\picScale, every node/.style={scale=\picScale}]
    \begin{scope}

        \orgInstance
        \huge
        \node at ($(v0)  + (-.8*\xScale, 0)$) (Hlabel) {\Huge $H$};
        \node at ($(v14) + (-1*\xScale , 1.6 *\yScale)$) (D1Label) {$D_1$};
        \node at ($(v14) + (0          , 1.6 *\yScale)$) (D2Label) {$D_2$};
        \node at ($(v24) + (0          , 1.6 *\yScale)$) (D3Label) {$D_3$};
        \node at ($(v34) + (0          , 1.6 *\yScale)$) (D4Label) {$D_4$};
        \node at ($(v64) + (0          , 1.6 *\yScale)$) (Dr1Label) {$D_{r-1}$};
        \node at ($(v64) + (1*\xScale  , 1.6 *\yScale)$) (DrLabel) {$D_{r}$};
    \end{scope}

    \begin{scope}[shift={(0, -6)}]
        \orgInstance
        \foreach \x in {1, 2, 3, 4} {
                \node at ({(7 + \x)*\xScale}, 2.5*\yScale) (w\x) {};
            }

        \foreach \u  [remember=\u as \v (initially v7)] in {w1, w2, w3, w4} {
                \draw[line width=2pt, \tarClr] ($(\v)+(0, 2pt)$) to ($(\u)+(0, 2pt)$);
                \draw[line width=2pt, \iniClr] ($(\v)-(0, 2pt)$) to ($(\u)-(0, 2pt)$);
            }
        \path [side by side={\iniClr}{\tarClr}] (v0) .. controls +(0,4) and +(0,4) ..  (w4);
        \node[circle, line width=1pt, draw=blue, fill=white] at (v0) {};
        \node[circle, line width=1pt, draw=blue, fill=white] at (v7) {};
        \foreach \x in {1, 2,  4} {
                \node[circle, line width=1pt, draw=blue, fill=white] at (w\x) (cw\x) {};
            }
        \draw[line width=5pt, dashed, white] ($(w2)+(1, 0)$) to  ($(w4)+ (-1, 0)$);

        \huge
        \node at ($(v7) + (1.3*\xScale,  1 *\yScale)$) (Vr3Label) {$v_{r+1}$};
        \node at ($(v7) + (2.3*\xScale,  1 *\yScale)$) (Vr4Label) {$v_{r+2}$};
        \node at ($(v7) + (4.3*\xScale,  1 *\yScale)$) (Vr5Label) {$v_{L}$};
        \node at ($(v0)  + (-.8*\xScale, 0)$) (Glabel) {\Huge $H'$};
        \node at ($(v11) + (-1*\xScale, -1.8 *\yScale)$) (V1Label)  {$V_1$};
        \node at ($(v11) + (0,          -1.8 *\yScale)$) (V2Label)  {$V_2$};
        \node at ($(v21) + (0,          -1.8 *\yScale)$) (V3Label)  {$V_3$};
        \node at ($(v31) + (0,          -1.8 *\yScale)$) (V4Label)  {$V_4$};
        \node at ($(v61) + (0,          -1.8 *\yScale)$) (Vr1Label) {$V_{r-1}$};
        \node at ($(v61) + (1*\xScale,  -1.8 *\yScale)$) (Vr2Label) {$V_{r}$};
        \node at ($(v61) + (2*\xScale,  -1.8 *\yScale)$) (Vr3Label) {$V_{r+1}$};
        \node at ($(v61) + (3*\xScale,  -1.8 *\yScale)$) (Vr4Label) {$V_{r+2}$};
        \node at ($(v61) + (5*\xScale,  -1.8 *\yScale)$) (Vr5Label) {$V_{L}$};
    \end{scope}
\end{tikzpicture}

==> fig/crisrd-bi.tex <==

\def\iclrone{white}
\def\iclrtwo{lightgray}
\def\picScale{0.95}
\begin{tikzpicture}[scale=\picScale, every node/.style={scale=\picScale}]
    \foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8} {
            \foreach \y in {1, 2, 3, 4, 5, 6} {
                    \node at (\x, \y*\yScale * 1.3 / 6) (v\x\y) {};
                }
        }

    \foreach \y in {1, 2} {
            \pgfmathsetmacro{\yshift}{ifthenelse(equal(\y,1), "-3", "+1.5")}
            \foreach \x in {0, 1, 2, 3, 4, 5} {
                    \node at (3.5 + \x/4, {(\y + \yshift)*\yScale})  (i\x\y) {};
                }
        }


    \draw[line width=4pt, out=180, in=80] (i02) to (v16);
    \draw[line width=4pt, bend right=20] (i32) to (v36);
    \draw[line width=4pt, bend left=10] (i52) to (v66);
    \draw[line width=4pt, bend left=40] (i01) to (v21);
    \draw[line width=4pt, bend left=5] (i31) to (v41);
    \draw[line width=4pt, out = 0, in=270] (i51) to (v71);

    \draw[thick,black, fill=\iclrone] \convexpath{i01,i51}{6pt};
    \draw[thick,black, fill=\iclrtwo] \convexpath{i02,i52}{6pt};
    \foreach \y in {1, 2} {
            \foreach \x in {0, 1, 2, 5} {
                    \node[circle, minimum size=5pt, thick, draw=black, inner sep=0pt, outer sep=0pt] at (i\x\y) {};
                }
        }

    \draw[thick, dotted, fill=black] ($(i22) + (0.2, 0)$) to ($(i52) - (0.2, 0)$);
    \draw[thick, dotted, fill=black] ($(i21) + (0.2, 0)$) to ($(i51) - (0.2, 0)$);

    \foreach \u/\v in {
            v11/v21, v11/v24, v12/v25, v14/v22, v14/v26, v16/v22, v16/v25,
            v21/v31, v21/v33, v21/v35, v22/v33, v23/v34, v23/v36, v24/v34, v24/v36, v25/v36, v26/v35,
            v31/v42, v31/v44, v31/v46, v32/v45, v32/v46, v34/v42, v34/v44, v35/v42, v35/v44, v35/v45, v36/v46,
            v41/v51, v42/v51, v42/v54, v42/v56, v43/v51, v43/v55, v45/v52, v45/v53, v46/v54, v46/v56,
            v51/v62, v51/v64, v52/v65, v54/v62, v54/v66, v56/v62, v56/v64,
            v61/v73, v61/v76, v62/v73, v64/v71, v64/v75, v66/v73, v66/v74,
            v71/v83, v72/v81, v72/v83, v73/v84, v74/v85, v75/v82, v76/v85,
            v01/v12, v01/v15, v02/v14, v03/v13, v04/v15, v06/v11, v06/v16%
        }{
            \draw (\u) to (\v);
        }
    \draw[thick,white,fill=white] \convexpath{v01,v06}{13pt};
    \draw[thick,white,fill=white] \convexpath{v51,v56}{13pt};
    \draw[thick,white,fill=white] \convexpath{v81,v86}{13pt};
    \foreach \x/\i in {1/(i-1)+1, 2/(i-1)+2, 3/(i-1)+3, 4/(i-1)+4, 6/i-1, 7/i}{
            \pgfmathsetmacro{\col}{ifthenelse(or(or(equal(\x,1),equal(\x,3)),equal(\x,6)), "\iclrone", "\iclrtwo")}
            \pgfmathsetmacro{\labelpos}{ifthenelse(or(or(equal(\x,1),equal(\x,3)),equal(\x,6)), "+0.5", "-1.1")}
            \node at ($(v\x1) - (-0.2, \labelpos)$) {$V_{2d\i}$};
            \draw[thick,black,fill=\col] \convexpath{v\x1,v\x6}{5pt};
        }
    \draw [decorate,decoration={brace,amplitude=6pt}]
    ($(i02.north west) + (0, 0.1)$) -- ($(i52.north east) + (0, 0.1)$) node [black,midway, yshift=13pt]
    {$d-2$};
    \draw [decorate,decoration={brace,amplitude=6pt, mirror}]
    ($(i01.south west) - (0, 0.1)$) -- ($(i51.south east) - (0, 0.1)$) node [black,midway, yshift=-13pt]
    {$d-2$};
    \node at ($(i02) + (-.4, .4)$) {$A_i$};
    \node at ($(i01) + (-.4, -.4)$) {$B_i$};

    \def\rxs{8}
    \def\rys{-0.5}
    \small
    \draw[thick]  (0 + \rxs, 0 + \rys) --(0 + \rxs, 2 + \rys) --(4 + \rxs, 2 + \rys) --(4 + \rxs, 0 + \rys) -- cycle;
    \node at (0.5+\rxs, 0.5+\rys) (e11) {}; \node at (1.2+\rxs, 0.5+\rys) (e12) {};
    \node at (0.5+\rxs, 1.5+\rys) (e21) {}; \node at (1.2+\rxs, 1.5+\rys) (e22) {};
    \draw[line width=4pt] ($(e11)!0.5!(e12)$) to ($(e21)!0.5!(e22)$);
    \draw[thick,black, fill=\iclrone] \convexpath{e11, e12}{6pt};
    \draw[thick,black, fill=\iclrtwo] \convexpath{e21, e22}{6pt};

    \node[anchor=west] at (1.5+\rxs, 0.5+\rys) {independent set};
    \node[anchor=west] at (1.5+\rxs, 1  +\rys) {complete join};
    \node[anchor=west] at (1.5+\rxs, 1.5+\rys) {independent set};
\end{tikzpicture}

==> fig/example.tex <==

\newcommand{\exampleBaseGraph}{
    \node at (0, 0) (v1) {};
    \node at (1.5, 0) (v2) {};
    \node at (3, 0) (v3) {};
    \node at (1, 1) (v4) {};
    \node at (2, 1) (v5) {};
    \node at (0, 2) (v6) {};
    \node at (1.5, 2) (v7) {};
    \node at (3, 2) (v8) {};
    \foreach \u/\v in {
            v1/v2, v1/v4, v1/v6,
            v2/v3, v2/v4,
            v3/v5, v3/v8,
            v4/v5,
            v5/v6, v5/v7,
            v6/v7,
            v7/v8} {
            \draw (\u) edge (\v);
        }

}

\def\exscale{0.4}
\begin{tikzpicture}[scale = \exscale,
        every node/.style = {scale=\exscale, circle, line width=1pt, draw=black, fill=white},
        token/.style = {draw=black, fill=black},
        matching edge/.style = {draw=\iniClr, line width=3pt},
        moved matching edge/.style = {draw=\iniClr, line width=2pt, dashed},
        tar matching edge/.style = {draw=\tarClr, line width=3pt}
    ]
    \def\shiftAmount{5}
    \foreach \i/\meu/\mev/\mfu\mfv in {
            0/v1/v6/v3/v8,
            1/v3/v8/v1/v4,
            2/v1/v4/v7/v8,
            3/v7/v8/v2/v4,
            4/v2/v4/v6/v7,
            5/v6/v7/v2/v3%
        }{
            \begin{scope}[shift={(\i*\shiftAmount, 0)}]
                \exampleBaseGraph
                \ifthenelse{\equal{\i}{0}}{}{
                \draw[-{Triangle[width=10pt,length=6pt]}, line width=4pt, gray] ($(v1)!0.5!(v6) - (1.6, 0)$) to ($(v1)!0.5!(v6) - (0.4, 0)$);
                }
                \draw (\meu) edge[matching edge] (\mev);
                \draw (\mfu) edge[matching edge] (\mfv);
                \foreach \u in {\meu, \mev, \mfu, \mfv} {
                        \node[token] at (\u) {};
                    }
                \Huge
                \node[draw=none, fill=none] at ($(v2) + (0, -1)$) {$\setU_\i$};
            \end{scope}
        }

\end{tikzpicture}
